Long-term IR Photometry of Seyferts

Long-term (up to 10000d) monitoring has been undertaken for 41 Seyferts in the near-IR (JHKL). All but 2 showed variability, with K ampl in the range <0.1 to > 1.1 mags. The timescale for detectable change is from about one week to a few years. A simple cross-correlation study shows evidence for delays of up to several hundred days between the variations seen at the shortest wavelengths and the longest in many galaxies. In particular, the data for F9 now extend to twice the interval covered earlier and the delay between its UV and IR outputs persists. An analysis of the fluxes shows that, for any given galaxy, the colours of the variable component are usually independent of the level of activity. The state of activity can be parameterized. Taken over the whole sample, the colours of the variable components fall within moderately narrowly defined ranges. In particular, the H-K colour is appropriate to a black body of temperature 1600K. The H-K excess for a heavily reddened nucleus can be determined and used to find E_{B-V}, which can be compared to the values found from the visible region broad line fluxes. Using flux-flux diagrams, the flux within the aperture from the underlying galaxy can often be determined without the need for model surface brightness profiles. In many galaxies it is apparent that here must be an additional constant contribution from warm dust.

==> (inline-0) <==
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3717 & 13.18 & 12.25 & 11.11 &  9.82 & .12 \\
6695 & 13.61 & 12.55 & 11.41 &  9.86 & .14 \\
6989 & 13.71 & 12.67 & 11.54 & 10.01 & .09 \\
7436 & 13.60 & 12.70 & 11.63 &  9.95 & .11 \\
7437 & 13.55 & 12.72 & 11.61 & 10.28 & .10 \\
7342 & 13.55 & 12.68 & 11.65 &       &     \\
7842 & 13.54 & 12.74 & 11.67 & 10.32 & .16 \\
8132 & 13.67 & 12.78 & 11.68 & 10.19 & .05 \\
8172 & 13.59 & 12.69 & 11.62 &  9.91 & .06 \\
8227 & 13.56 & 12.61 & 11.57 & 10.00 & .13 \\
8529 & 13.79 & 12.86 & 11.67 & 10.43 & .22 \\
8574 & 13.64 & 12.76 & 11.60 & 10.07 & .17 \\
8576 & 13.75 & 12.75 & 11.67 & 10.10 & .18 \\
8874 & 13.75 & 12.84 & 11.67 & 10.13 & .05 \\
9966 & 13.84 & 12.89 & 11.79 & 10.41 & .12 \\
10655& 13.61 & 12.66 & 11.56 & 10.31 & .17 \\
10742& 13.64 & 12.61 & 11.69 & 10.00 & .16 \\
11117& 13.60 & 12.71 & 11.60 & 10.43 & .16 \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  \\
5302 & 11.91 & 10.65 & 9.43 & 7.60 \\
5885 & 11.91 & 10.66 & 9.52 & 7.70 \\
6287 & 11.84 & 10.64 & 9.48 & 7.65 \\
6664 & 11.80 & 10.52 & 9.36 & 7.63 \\
6692 & 11.83 & 10.56 & 9.39 & 7.66 \\
7143 & 11.82 & 10.57 & 9.41 & 7.55 \\
7436 & 11.84 & 10.57 & 9.44 & 7.67 \\
7509 & 11.78 & 10.50 & 9.37 & 7.61 \\
7749 & 11.83 & 10.53 & 9.37 & 7.63 \\
7841 & 11.86 & 10.60 & 9.43 & 7.63 \\
8132 & 11.78 & 10.52 & 9.36 & 7.67 \\
8173 & 11.82 & 10.44 & 9.30 & 7.55 \\
8573 & 11.78 & 10.49 & 9.33 & 7.61 \\
8630 & 11.78 & 10.49 & 9.35 & 7.55 \\
8875 & 11.77 & 10.51 & 9.38 & 7.61 \\
8902 & 11.81 & 10.54 & 9.38 & 7.63 \\
8906 & 11.77 & 10.52 & 9.40 & 7.63 \\
8908 & 11.83 & 10.54 & 9.37 & 7.61 \\
9258 & 11.83 & 10.55 & 9.39 & 7.62 \\
9614 & 11.79 & 10.47 & 9.32 & 7.60 \\
9615 & 11.78 & 10.48 & 9.30 & 7.59 \\
9970 & 11.98 & 10.66 & 9.54 & 7.68 \\
9971 & 11.93 & 10.69 & 9.57 & 7.75 \\
10058& 11.86 & 10.62 & 9.52 & 7.74 \\
10117& 11.86 & 10.57 & 9.48 & 7.72 \\
10304& 11.78 & 10.47 & 9.32 & 7.65 \\
10410& 11.79 & 10.50 & 9.36 & 7.55 \\
10413& 11.84 & 10.53 & 9.38 & 7.69 \\
10655& 11.89 & 10.67 & 9.51 & 7.70 \\
10738& 11.91 & 10.68 & 9.55 & 7.77 \\
11115& 11.85 & 10.68 & 9.64 & 7.95 \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  \\
3061 & 11.81 & 11.05 & 10.20 &  8.58 \\       
3510 & 11.80 & 10.64 & 09.73 &  8.40 \\      
3681 & 11.79 & 10.75 & 09.80 &  8.43 \\
3683 & 11.85 & 10.75 & 09.84 &  8.44 \\
4204 & 11.72 & 10.62 & 09.60 &  8.26 \\
4469 & 11.89 & 10.69 & 09.64 &  8.37 \\
5341 & 12.16 & 10.97 & 09.91 &  8.48 \\
5619 & 12.35 & 11.25 & 10.18 &  8.52 \\
5889 & 12.41 & 11.48 & 10.56 &  8.87 \\
5890 & 12.46 & 11.45 & 10.52 &       \\
6047 & 12.46 & 11.63 & 10.75 &       \\
6287 & 12.36 & 11.50 & 10.68 &  9.16 \\
6312 & 12.31 & 11.49 & 10.70 &  9.23 \\
6313 & 12.38 & 11.50 & 10.68 &  9.17 \\
6314 & 12.32 & 11.48 & 10.69 &  9.19 \\
6476 & 12.38 & 11.42 & 10.54 &  8.98 \\
6608 & 12.20 & 11.32 & 10.49 &  9.01 \\
6662 & 12.24 & 11.28 & 10.42 &  8.94 \\
6690 & 12.17 & 11.22 & 10.38 &  8.95 \\
6767 & 12.09 & 11.20 & 10.32 &  8.93 \\
6777 & 12.18 & 11.16 & 10.33 &  8.85 \\
6850 & 12.14 & 11.17 & 10.35 &  8.85 \\
6984 & 12.07 & 11.12 & 10.24 &  8.79 \\
6985 & 12.07 & 11.11 & 10.21 &  8.99 \\
7141 & 12.08 & 11.08 & 10.18 &  8.64 \\
7143 & 12.08 & 11.08 & 10.16 &  8.76 \\
7435 & 12.09 & 11.05 & 10.12 &  8.74 \\
7436 & 12.03 & 11.05 & 10.12 &  8.73 \\
7438 & 12.07 & 11.06 & 10.12 &  8.74 \\
7509 & 12.12 & 11.03 & 10.11 &  8.85 \\
7512 & 12.13 & 11.11 & 10.14 &  8.74 \\
7580 & 12.15 & 11.07 & 10.16 &  8.65 \\
7748 & 12.10 & 11.09 & 10.16 &  8.74 \\
7749 & 12.11 & 11.10 & 10.18 &  8.73 \\
7839 & 12.19 & 11.13 & 10.18 &  8.74 \\
7842 & 12.18 & 11.14 & 10.19 &  8.75 \\
7875 & 12.15 & 11.14 & 10.19 &  8.85 \\
7876 & 12.13 & 11.13 & 10.19 &  8.73 \\
7964 & 12.24 & 11.17 & 10.23 &       \\
8042 & 12.23 & 11.18 & 10.26 &  8.74 \\
8170 & 12.06 & 11.04 & 10.15 &  8.75 \\
8172 & 12.04 & 11.03 & 10.15 &  8.72 \\
8173 & 12.05 & 11.05 & 10.14 &  8.72 \\
8224 & 12.07 & 11.03 & 10.10 &  8.73 \\
8529 & 12.04 & 11.06 & 10.11 &  8.72 \\
8573 & 12.13 & 11.04 & 10.10 &  8.67 \\
8576 & 12.12 & 11.04 & 10.10 &  8.57 \\
8629 & 12.08 & 11.03 & 10.10 &  8.75 \\
8633 & 12.09 & 11.03 & 10.13 &  8.66 \\
8875 & 12.29 & 11.24 & 10.28 &  8.76 \\
8877 & 12.26 & 11.21 & 10.27 &  8.75 \\
8902 & 12.27 & 11.21 & 10.32 &  8.73 \\
8905 & 12.33 & 11.28 & 10.30 &  8.85 \\
8908 & 12.32 & 11.26 & 10.31 &  8.81 \\
8995 & 12.28 & 11.26 & 10.37 &  8.84 \\
9255 & 12.37 & 11.44 & 10.55 &  8.97 \\
9609 & 12.28 & 11.33 & 10.47 &  9.00 \\
9614 & 12.30 & 11.31 & 10.49 &  9.02 \\
9889 & 11.90 & 11.01 & 10.15 &  8.84 \\
9966 & 11.98 & 10.95 & 10.07 &  8.82 \\
9972 & 11.97 & 10.95 & 10.08 &  8.80 \\
10053& 11.99 & 10.95 & 10.04 &  8.68 \\
10113& 11.99 & 10.95 & 10.04 &  8.63 \\
10302& 12.04 & 11.00 & 10.06 &  8.64 \\
10410& 12.08 & 11.04 & 10.08 &  8.62 \\
10614& 12.11 & 11.03 & 10.07 &  8.64 \\
10655& 12.24 & 11.17 & 10.19 &  8.77 \\
10720& 12.25 & 11.17 & 10.21 &  8.65 \\
10742& 12.21 & 11.21 & 10.25 &  8.72 \\
11118& 12.37 & 11.49 & 10.65 &  9.09 \\
11209& 12.50 & 11.51 & 10.63 &  9.16 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
4466 & 12.32 & 11.18 & 10.22 &       &     \\
4482 &       &       & 10.32 &  8.58 & .10 \\
4919 & 12.49 & 11.59 & 10.92 &       &     \\
5889 & 12.54 & 11.71 & 11.09 &  9.95 & .15 \\
5890 & 12.48 & 11.64 & 11.06 &       &     \\
6287 & 12.50 & 11.66 & 11.16 &  0.11 & .20 \\
6478 & 12.44 & 11.55 & 10.95 &       &     \\
6608 & 12.36 & 11.52 & 10.85 &  9.59 & .11 \\
6664 & 12.36 & 11.47 & 10.71 &  9.44 & .07 \\
6692 & 12.36 & 11.38 & 10.67 &  9.32 & .07 \\
6767 & 12.36 & 11.50 & 10.71 &  9.46 & .09 \\
6776 & 12.36 & 11.44 & 10.73 &  9.43 & .15 \\
6985 & 12.37 & 11.39 & 10.60 &  9.23 & .05 \\
7142 & 12.42 & 11.42 & 10.60 &  9.25 & .08 \\
7341 & 12.46 & 11.42 & 10.65 &  9.29 & .08 \\
7435 & 12.45 & 11.49 & 10.79 &  9.42 & .04 \\
7436 & 12.45 & 11.56 & 10.79 &  9.46 & .07 \\
7438 & 12.45 & 11.52 & 10.77 &  9.62 & .09 \\
7509 & 12.46 & 11.54 & 10.89 &  9.32 & .12 \\
7584 &       & 11.58 & 10.89 &  9.60 & .18 \\
7748 & 12.46 & 11.56 & 10.89 &  9.53 & .06 \\
7749 & 12.46 & 11.56 & 10.89 &  9.53 & .06 \\
7839 & 12.51 & 11.51 & 10.85 &  9.51 & .09 \\
7841 & 12.46 & 11.51 & 10.83 &  9.63 & .03 \\
7843 & 12.49 & 11.53 & 10.83 &  9.65 & .10 \\
7875 & 12.48 & 11.52 & 10.80 &  9.58 & .08 \\
7876 & 12.45 & 11.49 & 10.79 &  9.58 & .10 \\
8132 & 12.45 & 11.52 & 10.85 &  9.61 & .05 \\
8172 & 12.37 & 11.41 & 10.68 &  9.43 & .06 \\
8226 & 12.45 & 11.45 & 10.68 &  9.53 & .05 \\
8529 & 12.49 & 11.57 & 10.95 &  9.84 & .10 \\
8573 & 12.50 & 11.59 & 10.96 &  9.75 & .10 \\
8576 & 12.50 & 11.52 & 10.89 &  9.80 & .13 \\
8630 & 12.44 & 11.54 & 10.89 &  9.68 & .10 \\
8833 & 12.43 & 11.53 & 10.89 &  9.55 & .08 \\
8875 & 12.31 & 11.29 & 10.59 &  9.45 & .03 \\
8877 & 12.25 & 11.32 & 10.56 &  9.34 & .05 \\
8902 & 12.38 & 11.33 & 10.52 &  9.18 & .06 \\
8905 & 12.33 & 11.33 & 10.50 &  9.24 & .05 \\
8906 & 12.37 & 11.29 & 10.57 &  9.31 & .05 \\
8908 & 12.30 & 11.30 & 10.49 &  9.29 & .07 \\
9255 & 12.36 & 11.40 & 10.62 &  9.26 & .05 \\
9609 & 12.21 & 11.10 & 10.24 &  8.91 & .03 \\
9614 & 12.18 & 11.11 & 10.22 &  9.02 & .04 \\
9966 & 12.24 & 11.09 & 10.15 &  8.67 & .05 \\
9971 & 12.20 & 11.09 & 10.15 &  8.85 & .07 \\
10053& 12.28 & 11.18 & 10.26 &  8.81 & .04 \\
10116& 12.31 & 11.20 & 10.26 &  8.74 & .06 \\
10302& 12.34 & 11.25 & 10.36 &  8.91 & .05 \\
10410& 12.29 & 11.31 & 10.48 &  9.10 & .06 \\
10655& 12.41 & 11.52 & 10.85 &  9.47 & .08 \\
10721& 12.39 & 11.38 & 10.67 &  9.23 & .09 \\
10738& 12.35 & 11.38 & 10.65 &  9.18 & .09 \\
11114& 12.40 & 11.44 & 10.65 &  9.24 & .02 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
7839  & 12.70 & 11.80 & 11.19 & 10.23 & .11 \\
9972  & 12.65 & 11.78 & 11.13 & 10.07 & .08 \\
10057 & 12.60 & 11.72 & 11.07 &  9.87 & .13 \\
10118 & 12.53 & 11.65 & 11.05 &  9.95 & .12 \\
10721 & 12.39 & 11.46 & 10.71 &  9.55 & .09 \\
11117 & 12.60 & 11.63 & 10.94 &  9.81 & .06 \\
11601 & 12.62 & 11.73 & 11.02 &  9.71 & .24 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
7842  & 12.88 & 11.92 & 11.10 &  9.75 & .11  \\
8575  & 12.91 & 12.00 & 11.29 &  9.91 & .14  \\
8576  & 12.96 & 12.03 & 11.26 & 10.25 & .15  \\
8630  & 12.93 & 12.03 & 11.27 &  9.97 & .12  \\
8875  & 12.94 & 12.06 & 11.27 & 10.10 & .06  \\
8902  & 12.95 & 12.12 & 11.36 & 10.15 & .14  \\
8906  & 13.00 & 12.08 & 11.29 & 10.10 & .08  \\
8908  & 13.09 & 12.17 & 11.33 & 10.26 & .10  \\
9255  & 12.83 & 12.03 & 11.24 & 10.09 & .17  \\
9614  & 13.18 & 12.30 & 11.52 & 10.03 & .11  \\
9970  & 13.22 & 12.22 & 11.51 & 10.09 & .12  \\
10053 & 13.16 & 12.29 & 11.51 & 10.14 & .16  \\
10116 & 13.22 & 12.29 & 11.58 & 10.31 & .19  \\
10304 & 13.12 & 12.21 & 11.52 & 10.24 & .10  \\
10413 & 13.37 & 12.25 & 11.51 & 10.25 & .12  \\
10721 & 13.32 & 12.57 & 12.02 & 10.85 & .21  \\
10738 & 13.45 & 12.58 & 11.98 &       &      \\
11117 & 13.08 & 12.13 & 11.37 & 10.42 & .10  \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  \\
0900  &  0.0  & 8.05  & 7.40  & 5.42 \\
3024  & 9.13  & 8.18  & 7.47  & 5.51 \\
6047  & 9.06  & 8.08  & 7.09  & 4.97 \\ 
6314  & 9.05  & 8.09  & 7.10  & 4.96 \\
7437  & 9.03  & 8.03  & 7.01  & 4.90 \\ 
7842  & 9.07  & 8.08  & 7.03  & 4.88 \\
7877  & 9.07  & 8.06  & 7.01  & 4.82 \\
8173  & 9.02  & 8.03  & 6.97  & 4.82 \\
8529  & 9.00  & 8.00  & 6.92  & 4.77 \\
8575  & 9.05  & 8.02  & 6.93  & 4.78 \\
8634  & 9.08  & 8.02  & 6.94  & 4.75 \\
8875  & 9.04  & 7.99  & 6.90  & 4.74 \\
8902  & 9.06  & 8.02  & 6.91  & 4.73 \\
9615  & 9.04  & 7.99  & 6.87  & 4.66 \\
9889  & 0.0   & 0.0   & 6.89  & 4.72 \\ 
9895  & 9.12  & 8.02  & 6.91  & 4.70 \\ 
9966  & 9.06  & 7.99  & 6.89  & 4.69 \\ 
9971  & 9.09  & 8.01  & 6.89  & 4.71 \\
10057 & 9.06  & 8.03  & 6.91  & 4.70 \\
10114 & 9.07  & 8.04  & 6.93  & 4.69 \\
10302 & 9.03  & 8.00  & 6.92  & 4.72 \\
10410 & 9.04  & 8.04  & 6.95  & 4.75 \\
10655 & 9.06  & 8.04  & 6.97  & 4.78 \\
10863 & 9.09  & 8.10  & 7.07  & 4.80 \\
10868 & 9.08  & 8.08  & 7.02  & 4.84 \\
11115 & 9.00  & 8.01  & 7.04  & 4.84 \\
11599 & 9.10  & 8.07  & 7.05  & 4.82 \\
11600 & 9.05  & 8.06  & 7.03  & 4.81 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
1569 & 10.59 &  9.66 &  9.41 &       &       \\
3024 &       &       &  9.48 &       &       \\
3025 & 10.64 &  9.80 &  9.50 &  8.77 &   .28 \\
3718 & 10.59 &  9.78 &  9.53 &       &       \\
3887 &       &  9.70 &       &       &       \\
4466 & 10.65 &  9.81 &  9.53 &       &       \\
5266 &       &  0.0  &  9.51 &       &       \\
5302 & 10.64 &  9.79 &  9.36 &  8.70 &   .07 \\
5341 & 10.69 &  9.83 &  9.38 &       &       \\
5420 & 10.72 &  9.91 &  9.54 &       &       \\
5740 & 10.78 &  9.93 &  9.62 &       &       \\
6050 & 10.69 &  9.89 &  9.62 &  9.38 &   .11 \\
6059 & 10.70 &  9.88 &  9.61 &  9.30 &   .03 \\
6117 & 10.66 &  9.89 &  9.64 &  9.35 &   .13 \\
6287 & 10.71 &  9.93 &  9.62 &  9.51 &   .08 \\
6479 & 10.73 &  9.89 &  9.62 &       &       \\
6664 & 10.69 &  9.88 &  9.60 &  9.36 &   .10 \\
6691 & 10.73 &  9.92 &  9.62 &  9.34 &   .08 \\
6777 & 10.69 &  9.91 &  9.64 &  9.23 &   .08 \\
6846 & 10.68 &  9.89 &  9.62 &  9.27 &   .10 \\
7143 & 10.65 &  9.83 &  9.45 &  8.87 &   .04 \\
7247 & 10.67 &  9.88 &  9.58 &  9.04 &   .12 \\
7435 & 10.72 &  9.86 &  9.58 &  9.21 &   .08 \\
7509 & 10.70 &  9.87 &  9.61 &  9.07 &   .09 \\
7581 & 10.73 &  9.90 &  9.63 &  9.30 &   .05 \\
7749 & 10.70 &  9.88 &  9.59 &  9.35 &   .04 \\
7842 & 10.73 &  9.88 &  9.60 &  9.20 &   .05 \\
7876 & 10.74 &  9.90 &  9.62 &  9.50 &   .07 \\
8173 & 10.72 &  9.90 &  9.61 &  9.26 &   .05 \\
8576 & 10.71 &  9.87 &  9.60 &  9.31 &   .06 \\
8630 & 10.71 &  9.86 &  9.59 &  9.25 &   .07 \\
8875 & 10.73 &  9.89 &  9.62 &  9.32 &   .03 \\
8902 & 10.74 &  9.91 &  9.63 &  9.37 &   .06 \\
8995 & 10.70 &  9.87 &  9.62 &  9.19 &   .09 \\
9255 & 10.66 &  9.88 &  9.63 &  9.26 &   .09 \\
9971 & 10.72 &  9.87 &  9.57 &  9.40 &   .08 \\
0053 & 10.71 &  9.88 &  9.59 &  9.30 &   .05 \\
0114 & 10.69 &  9.87 &  9.60 &  9.47 &   .11 \\
0411 & 10.71 &  9.88 &  9.60 &  9.14 &   .05 \\
0509 & 10.64 &  9.87 &  9.55 &  9.19 &   .10 \\
0721 & 10.69 &  9.87 &  9.56 &  9.10 &   .07 \\
0868 & 10.69 &  9.87 &  9.56 &  9.40 &   .08 \\
1117 & 10.70 &  9.85 &  9.60 &  9.43 &   .06 \\
1601 & 10.67 &  9.83 &  9.53 &  9.11 &   .07 \\
1602 & 10.78 &  9.91 &  9.59 &  8.92 &   .09 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6049 & 12.32 & 11.30 & 10.28 &  8.86 & .06 \\
7143 & 12.48 & 11.49 & 10.54 &  9.08 & .07 \\
7437 & 12.42 & 11.36 & 10.43 &  9.05 & .05 \\
7580 & 12.59 & 11.53 & 10.49 &  9.18 & .09 \\
7749 & 12.40 & 11.45 & 10.52 &  8.99 & .04 \\
7839 & 12.37 & 11.36 & 10.45 &  9.06 & .06 \\
7968 & 12.46 & 11.43 & 10.45 &  9.10 & .09 \\
8172 & 12.42 & 11.35 & 10.40 &  8.97 & .03 \\
8529 & 12.66 & 11.61 & 10.59 &  8.95 & .04 \\
8575 & 12.58 & 11.60 & 10.59 &  9.05 & .05 \\
8629 & 12.65 & 11.61 & 10.62 &  9.12 & .06 \\
8633 & 12.62 & 11.59 & 10.65 &  9.12 & .05 \\
8634 & 12.64 & 11.60 & 10.66 &  9.13 & .05 \\
8874 & 12.42 & 11.58 & 10.71 &  9.26 & .04 \\
8902 & 12.47 & 11.51 & 10.68 &  9.12 & .05 \\
8908 & 12.39 & 11.50 & 10.64 &  9.22 & .05 \\
9255 & 12.16 & 11.21 & 10.29 &  8.98 & .05 \\
9615 & 12.46 & 11.38 & 10.34 &  8.83 & .04 \\
9970 & 12.36 & 11.32 & 10.37 &  8.97 & .05 \\
10114& 12.38 & 11.36 & 10.39 &  8.76 & .01 \\
10410& 12.34 & 11.32 & 10.40 &  8.89 & .06 \\
10507& 12.26 & 11.25 & 10.32 &  8.86 & .04 \\
10657& 12.21 & 11.18 & 10.21 &  8.79 & .04 \\
10720& 12.26 & 11.17 & 10.18 &  8.82 & .05 \\
10738& 12.30 & 11.18 & 10.23 &  8.69 & .06 \\
10863& 12.36 & 11.29 & 10.29 &  8.74 & .08 \\
10868& 12.36 & 11.31 & 10.33 &  8.85 & .07 \\
11115& 12.36 & 11.32 & 10.32 &  9.08 & .05 \\
11599& 12.50 & 11.41 & 10.45 &       &     \\
11600& 12.46 & 11.44 & 10.44 &  9.02 & .10 \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  \\
6780 &  11.65 & 10.67 &  9.81 &  8.57      \\
7143 &  11.76 & 10.71 &  9.83 &  8.49      \\
7244 &  11.67 & 10.70 &  9.80 &  8.55      \\
7437 &  11.80 & 10.76 &  9.90 &  8.49      \\
7513 &  11.70 & 10.73 &  9.85 &  8.60      \\
7580 &  11.68 & 10.72 &  9.85 &  8.56      \\
7839 &  11.57 & 10.57 &  9.70 &  8.43      \\
7875 &  11.56 & 10.54 &  9.67 &  8.43      \\
7876 &  11.64 & 10.55 &  9.70 &  8.47      \\
7967 &  11.59 & 10.53 &  9.67 &  8.34      \\
8172 &  11.57 & 10.53 &  9.66 &  8.29      \\
8529 &  11.92 & 10.86 &  9.94 &  8.59      \\
8575 &  11.92 & 10.92 & 10.02 &  8.67      \\
8576 &  11.94 & 10.94 & 10.03 &  8.61      \\
8629 &  11.93 & 10.92 & 10.06 &  8.63      \\
8633 &  11.89 & 10.94 & 10.07 &  8.62      \\
8874 &  11.75 & 10.77 &  9.96 &  8.70      \\
8902 &  11.77 & 10.80 &  9.97 &  8.69      \\
8995 &  11.83 & 10.82 &  9.96 &  8.72      \\
9255 &  11.81 & 10.87 & 10.03 &  8.74      \\
9615 &  11.96 & 10.97 & 10.14 &  8.83      \\
9966 &  11.88 & 10.89 & 10.08 &  8.84      \\
10113&  11.96 & 10.93 & 10.11 &  8.88      \\
10410&  11.85 & 10.86 & 10.09 &  8.90      \\
10507&  11.80 & 10.83 & 10.02 &  8.72      \\
10657&  11.82 & 10.83 & 10.03 &  8.78      \\
10720&  11.80 & 10.85 & 10.02 &  8.71      \\
10738&  11.80 & 10.81 & 10.00 &  8.65      \\
10863&  11.76 & 10.81 & 10.02 &  8.66      \\
10868&  11.75 & 10.79 &  9.97 &  8.76      \\
11115&  11.82 & 10.84 & 10.05 &  8.84      \\
11599&  11.84 & 10.96 & 10.18 &  8.93      \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6923 & 11.67 & 10.96 & 10.61 &  9.89 & .05  \\
7144 & 11.74 & 10.96 & 10.51 &  9.78 & .17  \\
7246 & 11.69 & 10.97 & 10.54 &  9.87 & .10  \\
7437 & 11.70 & 10.92 & 10.57 &  9.89 & .08  \\
7580 & 11.81 & 10.98 & 10.59 &  9.63 & .05  \\
7581 & 11.79 & 10.95 & 10.57 &  9.83 & .08  \\
7634 & 11.76 & 11.00 & 10.60 & 10.11 & .08  \\
7842 & 11.77 & 10.99 & 10.63 & 10.02 & .10  \\
7876 & 11.77 & 10.97 & 10.61 & 10.00 & .10  \\
7964 & 11.80 & 11.04 & 10.70 &  9.95 & .16  \\
8173 & 11.80 & 11.02 & 10.73 & 10.03 & .11  \\
8576 & 11.76 & 10.96 & 10.61 & 10.00 & .10  \\
8629 & 11.78 & 11.02 & 10.70 & 10.09 & .14  \\
8877 & 11.78 & 11.02 & 10.65 & 10.05 & .12  \\
8902 & 11.79 & 11.04 & 10.72 & 10.25 & .10  \\
8908 & 11.79 & 11.03 & 10.72 & 10.07 & .12  \\
9615 & 11.71 & 10.95 & 10.56 &  9.90 & .11  \\
10053& 11.70 & 10.92 & 10.50 &  9.65 & .08  \\
10113& 11.75 & 10.97 & 10.60 &  9.84 & .05  \\
10115& 11.73 & 10.96 & 10.62 &  9.84 & .15  \\
10411& 11.70 & 10.93 & 10.53 &  9.77 & .11  \\
10509& 11.82 & 11.00 & 10.69 & 10.04 & .2   \\
10863& 11.80 & 10.99 & 10.63 &  9.84 & .17  \\
11115& 11.72 & 10.93 & 10.56 &  9.78 & .09  \\
11597& 11.74 & 10.92 & 10.55 &  9.66 & .15  \\
\end{tabular}
\begin{tabular}{lllll}                    
MJD  &  $J$  &  $H$  &  $K$  &  $L$ \\
3887  & 14.04 & 12.98 & 11.92 &  \\
5743  & 14.07 & 12.94 & 11.89 &  \\
6050  & 13.95 & 12.99 & 12.05 &  \\
6776  &       & 12.93 & 11.97 &  \\
7144  & 14.04 & 12.95 & 11.81 &  \\
7247  & 13.92 & 12.88 & 11.88 &  \\
7584  & 14.12 & 13.17 & 12.13 &  \\
7842  & 13.94 & 12.97 & 12.05 &  \\
7877  & 13.96 & 12.98 & 12.06 &  \\
8579  & 14.21 & 13.05 & 12.14 &  \\
8630  & 13.88 & 12.99 & 12.05 &  \\
9971  &       & 12.86 & 11.89 &  \\
10115 & 14.01 & 12.88 & 12.07 &  \\
10509 & 13.85 & 12.96 & 12.01 &  \\
10600 & 14.18 & 13.06 & 12.09 &  \\
10721 & 13.79 & 12.93 & 11.96 &  \\
10866 & 13.87 & 12.81 & 11.90 & 10.34 \\
\end{tabular}                                
\end{table}                                   
      
\begin{table}
\caption{NGC2110}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
4320  & 10.83 &  9.86 &  9.44 &       \\
5266  & 10.79 &  9.88 &  9.50 &       \\
5343  & 10.84 &  9.90 &  9.48 &  8.68 \\
7347  & 10.83 &  9.81 &  9.44 &  8.75 \\
7580  & 10.82 &  9.86 &  9.44 &  8.76 \\
7839  & 10.84 &  9.86 &  9.47 &  8.78 \\
7876  & 10.84 &  9.87 &  9.45 &  8.74 \\
7967  & 10.84 &  9.90 &  9.47 &  8.74 \\
8172  & 10.82 &  9.86 &  9.45 &  8.80 \\
8874  & 10.83 &  9.85 &  9.48 &  8.80 \\
9972  & 10.82 &  9.85 &  9.43 &  8.64 \\
10113 & 10.81 &  9.81 &  9.40 &  8.62 \\
10507 & 10.83 &  9.86 &  9.44 &  8.74 \\
11600 & 10.88 &  9.88 &  9.47 &  8.61 \\
11602 & 10.79 &  9.83 &  9.44 &  8.52 \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
4974 &  12.23 & 11.22 & 10.05 &  8.28 \\
5042 &  12.28 & 11.16 & 10.05 &  8.13 \\
6050 &  12.47 & 11.33 & 10.18 &  8.32 \\
6118 &  12.43 & 11.33 & 10.18 &  8.40 \\
6780 &  12.27 & 11.16 &  9.99 &  8.27 \\
6925 &  12.25 & 11.12 &  9.99 &  8.26 \\
7243 &  12.37 & 11.24 & 10.09 &  8.24 \\
7347 &  12.34 & 11.15 & 10.05 &  8.27 \\
7579 &  12.41 & 11.21 & 10.08 &  8.31 \\
7580 &  12.41 & 11.21 & 10.09 &  8.22 \\
7634 &  12.37 & 11.15 & 10.06 &  8.24 \\
7839 &  12.39 & 11.21 & 10.06 &  8.18 \\
7876 &  12.43 & 11.26 & 10.10 &  8.30 \\
7967 &  12.49 & 11.30 & 10.18 &  8.24 \\
8173 &  12.53 & 11.35 & 10.23 &  8.35 \\
8576 &  12.39 & 11.23 & 10.13 &  8.38 \\
8629 &  12.35 & 11.17 & 10.11 &  8.31 \\
8633 &  12.29 & 11.17 & 10.11 &  8.37 \\
8634 &  12.30 & 11.18 & 10.09 &  8.28 \\
8734 &  12.29 & 11.10 & 10.04 &  8.27 \\
8875 &  12.32 & 11.12 & 10.00 &  8.25 \\
8902 &  12.27 & 11.13 &  9.98 &  8.26 \\
9255 &  12.41 & 11.28 & 10.11 &  8.30 \\
9615 &  12.48 & 11.36 & 10.23 &  8.37 \\
9971 &  12.33 & 11.16 & 10.05 &  8.44 \\
10053&  12.21 & 11.11 & 10.01 &  8.25 \\
10113&  12.25 & 11.05 &  9.95 &  8.30 \\
10116&  12.21 & 11.05 &  9.96 &  8.30 \\
10411&  12.20 & 11.06 &  9.93 &  8.16 \\
10509&  12.18 & 11.05 &  9.93 &  8.10 \\
10742&  12.27 & 11.11 & 10.01 &  8.27 \\
11115&  12.24 & 11.03 &  9.86 &  8.14 \\
11597&  12.41 & 11.22 & 10.09 &  8.25 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
5341  & 12.71 & 11.84 & 11.14 &       &     \\
6923  & 12.71 & 11.81 & 11.15 &  9.89 &  .17\\
7243  & 12.70 & 11.83 & 11.12 & 10.00 &  .10\\
7581  & 12.71 & 11.83 & 11.16 & 10.03 &  .07\\
7634  & 12.79 & 11.88 & 11.18 &       &     \\
7967  & 12.73 & 11.88 & 11.17 & 10.34 &  .16\\
8629  & 12.76 & 11.84 & 11.21 & 10.21 &  .14\\
8734  & 12.68 & 11.78 & 11.12 & 10.22 &  .12\\
10114 & 12.79 & 11.84 & 11.17 &  9.97 &  .16\\
10116 & 12.74 & 11.84 & 11.17 & 10.16 &  .18\\
10511 & 12.86 & 11.94 & 11.34 & 10.15 &  .20\\
10868 & 12.75 & 11.86 & 11.23 & 10.15 &  .13\\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
10114 & 11.71 & 10.61 &  9.46 &  7.90  \\
10116 & 11.70 & 10.64 &  9.51 &  7.90 \\
10213 & 11.68 & 10.60 &  9.50 &  7.93 \\
10510 & 11.58 & 10.52 &  9.42 &  7.88 \\
10867 & 11.75 & 10.37 &  9.25 &  7.72 \\
10950 & 11.51 & 10.42 &  9.34 &  7.83 \\
11597 & 11.74 & 10.57 &  9.39 &  7.90 \\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{NGC2992}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3596 & 11.02 & 10.06 &  9.40 &  8.30 & .15 \\          
3681 & 11.15 & 10.17 &  9.50 &  8.38 & .05 \\
4318 & 11.16 & 10.16 &  9.63 &       &     \\
4920 & 11.20 & 10.29 &  9.80 &       &     \\      
5082 & 11.07 & 10.15 &  9.60 &  8.42 & .28 \\
5340 & 11.20 & 10.23 &  9.58 &  8.69 & .05 \\
5740 & 11.18 & 10.16 &  9.63 &  8.60 & .07 \\
5845 & 11.23 & 10.24 &  9.76 &  8.78 & .06 \\
6117 & 11.19 & 10.21 &  9.68 &  8.55 & .05 \\
6194 & 11.10 & 10.09 &  9.53 &  8.68 & .03 \\
6476 & 11.18 & 10.20 &  9.69 &  8.84 & .07 \\
6478 & 11.17 & 10.19 &  9.68 &  8.77 & .10 \\
6581 & 11.16 & 10.19 &  9.69 &  8.94 & .08 \\
6610 & 11.21 & 10.20 &  9.69 &  8.99 & .07 \\
6846 & 11.20 & 10.24 &  9.78 &       &     \\
6850 & 11.19 & 10.27 &  9.81 &  9.14 & .08 \\
6923 & 11.15 & 10.19 &  9.73 &  9.03 & .04 \\
6989 & 11.18 & 10.21 &  9.77 &       &     \\
7163 & 11.23 & 10.35 &  9.43 &       &     \\
7212 & 10.92 &  9.95 &  9.27 &       &     \\
7243 & 11.00 & 09.93 &  9.21 &  8.16 & .05 \\
7247 & 10.99 & 09.93 &  9.23 &  8.21 & .04 \\
7248 & 11.00 & 09.94 &  9.25 &  8.22 & .05 \\
7342 & 11.17 & 10.13 &  9.48 &  8.29 & .06 \\
7343 & 11.17 & 10.14 &  9.50 &  8.41 & .03 \\
7509 & 11.12 & 10.09 &  9.45 &  8.41 & .05 \\
7580 & 11.21 & 10.17 &  9.58 &  8.53 & .04 \\
7581 & 11.18 & 10.13 &  9.58 &  8.57 & .02 \\
7629 & 11.13 & 10.13 &  9.55 &  8.51 & .07 \\
7839 & 11.16 & 10.18 &  9.67 &       &     \\
7964 & 11.18 & 10.17 &  9.63 &  8.64 & .04 \\
8042 & 11.19 & 10.22 &  9.72 &  8.80 & .02 \\
8576 & 11.22 & 10.21 &  9.74 &  8.99 & .06 \\
8629 & 11.23 & 10.22 &  9.74 &  8.90 & .05 \\
8633 & 11.20 & 10.20 &  9.74 &  8.86 & .05 \\
8674 & 11.30 & 10.32 &  9.86 &  9.01 & .08 \\
8731 & 11.21 & 10.19 &  9.76 &  9.08 & .06 \\
8733 & 11.24 & 10.23 &  9.81 &       &     \\
8734 & 11.19 & 10.21 &  9.78 &  9.14 & .07 \\
8995 & 11.19 & 10.20 &  9.76 &  8.94 & .08 \\
9890 & 11.24 & 10.24 &  9.80 &  9.34 & .05 \\
10053& 11.23 & 10.19 &  9.73 &  9.22 & .07 \\
10113& 11.20 & 10.21 &  9.75 &  9.11 & .07 \\
10213& 11.23 & 10.21 &  9.81 &  9.22 & .10 \\
10411& 11.21 & 10.22 &  9.75 &  9.14 & .08 \\
10507& 11.24 & 10.23 &  9.78 &  9.26 & .05 \\
10509& 11.21 & 10.22 &  9.76 &  9.13 & .08 \\
10615& 11.24 & 10.21 &  9.79 &  9.09 & .06 \\
10863& 11.15 & 10.23 &  9.79 &  9.21 & .09 \\
10948& 11.18 & 10.16 &  9.75 &  9.07 & .03 \\
11599& 11.19 & 10.19 &  9.65 &  8.87 & .11 \\
\end{tabular}
\begin{tabular}{llllll}               
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3887  & 11.48 & 10.52 &  9.86 &  8.40 & 0.12   \\
4001  & 11.40 & 10.48 &  9.85 &  8.44 & 0.12   \\
5046  & 11.29 & 10.45 &  9.88 &       &        \\
6612  & 11.33 & 10.43 &  9.84 &  8.63 &  0.05  \\
6886  & 11.39 & 10.53 & 10.03 &       &        \\
6923  & 11.34 & 10.50 &  9.95 &  8.62 &  0.04  \\
6985  & 11.45 & 10.56 & 10.05 &  8.89 &  0.05  \\
7246  & 11.32 & 10.41 &  9.87 &  8.65 &  0.05  \\
7343  & 11.45 & 10.49 &  9.93 &  8.88 &  0.07  \\
7581  & 11.42 & 10.58 & 10.13 &  9.03 &  0.03  \\
7634  & 11.44 & 10.55 & 10.11 &  9.06 &  0.04  \\
7876  & 11.40 & 10.52 & 10.05 &  9.03 &  0.08  \\
7968  & 11.41 & 10.55 & 10.10 &  9.09 &  0.06  \\
8629  & 11.39 & 10.51 & 10.01 &  8.84 &  0.06  \\
8634  & 11.40 & 10.51 & 10.02 &  8.88 &  0.04  \\
8671  & 11.39 & 10.52 & 10.01 &  9.04 &  0.07  \\
8731  & 11.38 & 10.54 & 10.09 &       &        \\
8733  & 11.39 & 10.51 & 10.08 &  9.11 &  0.05  \\
8734  & 11.39 & 10.50 & 10.08 &  8.95 &  0.06  \\
10113 & 11.33 & 10.37 &  9.76 &  8.60 &  0.04  \\
10213 & 11.32 & 10.40 &  9.82 &  8.65 &  0.03  \\
10509 & 11.35 & 10.44 &  9.88 &  8.65 &  0.06  \\
10866 & 11.35 & 10.40 &  9.81 &  8.45 &  0.04  \\
10949 & 11.36 & 10.42 &  9.82 &  8.56 &  0.03  \\
11597 & 11.35 & 10.46 &  9.90 &  8.84 &  0.08  \\
\end{tabular}                                  
\end{table}                                   
      
\begin{table}
\caption{NGC3783}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
2225 &        &       &  9.55 &       \\
2822 &        &       &  9.71 &  8.69 \\
3322 &  11.41 & 10.54 &  9.60 &       \\
3511 &        &       &  9.82 &       \\
3602 &  11.54 & 10.67 & 10.09 &       \\
3680 &        &       & 10.26 &       \\
3888 &        &       & 10.00 &       \\
4001 &  11.70 & 10.89 & 10.14 &  8.49 \\
4266 &  11.38 & 10.45 &  9.71 &       \\
5081 &  11.17 & 10.21 &  9.40 &  8.05 \\
5382 &  11.44 & 10.48 &  9.66 &       \\
5387 &  11.41 & 10.43 &  9.60 &       \\
5416 &  11.28 & 10.39 &  9.57 &  8.18 \\
5687 &  11.39 & 10.48 &  9.69 &       \\
5740 &  11.45 & 10.57 &  9.80 &  8.41 \\
5846 &  11.35 & 10.48 &  9.77 &  8.49 \\
5886 &  11.36 & 10.45 &  9.75 &  8.52 \\
5887 &  11.36 & 10.46 &  9.75 &  8.48 \\
5889 &  11.32 & 10.43 &  9.72 &  8.34 \\
6117 &  11.34 & 10.47 &  9.72 &  8.54 \\
6122 &  11.33 & 10.49 &  9.78 &  8.46 \\
6194 &  11.25 & 10.34 &  9.60 &  8.35 \\
6195 &  11.33 & 10.34 &  9.60 &  8.32 \\
6198 &  11.30 & 10.39 &  9.64 &  8.45 \\
6199 &  11.28 & 10.36 &  9.60 &  8.34 \\
6476 &  11.18 & 10.23 &  9.41 &  8.09 \\
6477 &  11.21 & 10.24 &  9.41 &  8.06 \\
6479 &  11.20 & 10.24 &  9.41 &  8.00 \\
6580 &  11.25 & 10.28 &  9.47 &  8.23 \\
6582 &  11.26 & 10.30 &  9.51 &  8.07 \\
6607 &  11.31 & 10.34 &  9.52 &  8.18 \\
6844 &  11.33 & 10.37 &  9.61 &  8.33 \\
6845 &  11.30 & 10.36 &  9.58 &  8.33 \\
6846 &  11.30 & 10.36 &  9.58 &  8.26 \\
6848 &  11.29 & 10.37 &  9.58 &  8.27 \\
6850 &  11.26 & 10.35 &  9.57 &  8.21 \\
6886 &  11.25 & 10.35 &  9.57 &  8.27 \\
6923 &  11.30 & 10.32 &  9.53 &  8.25 \\
6984 &  11.39 & 10.45 &  9.61 &  8.26 \\
6988 &  11.37 & 10.41 &  9.64 &  8.23 \\
7243 &  11.33 & 10.43 &  9.67 &  8.29 \\
7246 &  11.32 & 10.42 &  9.65 &  8.26 \\
7247 &  11.32 & 10.42 &  9.66 &  8.31 \\
7248 &  11.34 & 10.44 &  9.69 &  8.34 \\
7342 &  11.42 & 10.56 &  9.87 &  8.49 \\
7579 &  11.27 & 10.42 &  9.76 &  8.54 \\
7580 &  11.27 & 10.44 &  9.78 &  8.60 \\
7581 &  11.31 & 10.45 &  9.77 &  8.53 \\
7584 &  11.26 & 10.43 &  9.73 &  8.45 \\
7585 &  11.29 & 10.42 &  9.75 &  8.58 \\
7628 &  11.16 & 10.28 &  9.55 &  8.30 \\
7629 &  11.14 & 10.27 &  9.52 &  8.26 \\
7634 &  11.14 & 10.27 &  9.54 &  8.27 \\
7676 &  11.17 & 10.23 &  9.44 &  8.22 \\
7748 &  11.21 & 10.28 &  9.49 &  8.18 \\
7842 &  11.27 & 10.35 &  9.55 &  8.25 \\
7876 &  11.28 & 10.35 &  9.56 &  8.22 \\
7967 &  11.23 & 10.32 &  9.55 &  8.24 \\
7968 &  11.23 & 10.30 &  9.53 &  8.23 \\
8042 &  11.25 & 10.34 &  9.58 &  8.18 \\
8227 &  11.10 & 10.17 &  9.36 &  7.99 \\
8576 &  11.33 & 10.43 &  9.71 &  8.32 \\
8593 &  11.41 & 10.52 &  9.76 &  8.37 \\
8629 &  11.33 & 10.44 &  9.70 &  8.40 \\
8630 &  11.37 & 10.44 &  9.71 &  8.35 \\
8632 &  11.33 & 10.44 &  9.70 &  8.32 \\
8633 &  11.35 & 10.43 &  9.70 &  8.34 \\
\end{tabular}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
8634 &  11.34 & 10.45 &  9.71 &  8.37 \\
8671 &  11.35 & 10.46 &  9.69 &  8.34 \\
8674 &  11.32 & 10.42 &  9.67 &  8.29 \\
8675 &  11.32 & 10.41 &  9.65 &  8.23 \\
8700 &  11.40 & 10.45 &  9.70 &  8.39 \\
8727 &  11.33 & 10.43 &  9.69 &  8.34 \\
8731 &  11.34 & 10.45 &  9.72 &  8.31 \\
8733 &  11.35 & 10.43 &  9.69 &  8.38 \\
8734 &  11.33 & 10.45 &  9.70 &  8.39 \\
8765 &  11.24 & 10.44 &  9.72 &  8.30 \\
8768 &  11.28 & 10.47 &  9.72 &  8.36 \\
8783 &  11.17 & 10.39 &  9.65 &  8.31 \\
8786 &  11.09 & 10.27 &  9.62 &  8.32 \\
8789 &  11.16 & 10.34 &  9.60 &  8.32 \\
8790 &  11.07 & 10.27 &  9.58 &  8.24 \\
8792 &  11.16 & 10.35 &  9.63 &  8.27 \\
8804 &  11.13 & 10.29 &  9.59 &  8.22 \\
8834 &  11.20 & 10.35 &  9.60 &  8.26 \\
8993 &  11.22 & 10.21 &  9.36 &  8.00 \\
9890 &  11.58 & 10.68 &  9.98 &  8.57 \\
10113&  11.48 & 10.53 &  9.82 &  8.45 \\
10117&  11.41 & 10.58 &  9.86 &  8.54 \\
10214&  11.46 & 10.59 &  9.93 &  8.58 \\
10304&  11.39 & 10.49 &  9.80 &  8.47 \\
10411&  11.33 & 10.44 &  9.75 &  8.53 \\
10509&  11.32 & 10.34 &  9.58 &  8.25 \\
10615&  11.35 & 10.36 &  9.55 &  8.16 \\
10655&  11.42 & 10.45 &  9.66 &  8.26 \\
10657&  11.42 & 10.45 &  9.64 &  8.19 \\
10863&  11.43 & 10.57 &  9.90 &  8.42 \\
10948&  11.40 & 10.48 &  9.79 &  8.38 \\
11597&  11.38 & 10.45 &  9.71 &  8.51 \\
11600&  11.31 & 10.46 &  9.94 &  8.46 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6611  & 12.84 & 12.00 & 11.33 & 10.33 & .10 \\
6582  & 12.90 & 12.00 & 11.36 &       &     \\
6847  &       &       & 11.35 & 10.43 & .19 \\
7246  & 12.96 & 12.06 & 11.36 &       &     \\
7581  & 12.91 & 12.10 & 11.41 & 10.36 & .07 \\
7634  & 12.94 & 12.04 & 11.35 & 10.63 & .00 \\
7967  & 13.00 & 12.15 & 11.42 & 10.14 & .11 \\
7968  & 12.99 & 12.15 & 11.40 & 10.23 & .12 \\
8042  & 12.87 & 12.12 & 11.38 & 10.27 & .09 \\
8633  & 12.73 & 11.90 & 11.13 & 10.01 & .11 \\
10114 & 13.43 & 12.47 & 11.77 & 10.44 & .23 \\
10214 & 13.40 & 12.55 & 11.79 &       &     \\
10510 & 13.13 & 12.34 & 11.64 & 10.72 & .17 \\
10615 & 13.32 & 12.39 & 11.63 &       &     \\
11599 & 13.10 & 12.19 & 11.54 & 10.00 & .16 \\
\end{tabular}
\begin{tabular}{llll}            
MJD  &  $J$  &  $H$  &  $K$   \\
5083  & 13.18 & 12.39 & 11.91 \\           
5741  & 13.16 & 12.48 & 11.92 \\           
5846  & 13.14 & 12.34 & 11.88 \\           
5887  & 13.14 & 12.36 & 11.96 \\
6120  & 13.16 & 12.42 & 11.95 \\
6477  & 13.06 & 12.26 & 11.80 \\
6578  & 13.00 & 12.25 & 11.81 \\
6610  & 13.06 & 12.23 & 11.81 \\
6923  & 13.04 & 12.22 & 11.77 \\
7246  & 13.00 & 12.25 & 11.78 \\
7634  & 13.09 & 12.20 & 11.81 \\
10116 & 13.07 & 12.24 & 11.81 \\
10510 & 13.12 & 12.25 & 11.85 \\
\end{tabular}                                
\end{table}                                    

\begin{table}
\caption{NGC4593}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
5081 &  11.08 & 10.28 & 09.80 &       \\
5419 &  11.20 & 10.36 & 09.87 & 08.90 \\
6116 &  11.14 & 10.24 & 09.69 & 08.69 \\
6117 &  11.15 & 10.27 & 09.71 & 08.88 \\
6120 &  11.12 & 10.26 & 09.75 & 08.75 \\
6122 &  11.15 & 10.28 & 09.76 & 08.81 \\
6111 &  11.12 & 10.22 & 09.63 & 08.71 \\
6112 &  11.11 & 10.23 & 09.67 & 08.61 \\
6114 &  11.14 & 10.26 & 09.70 & 08.78 \\
6194 &  11.22 & 10.43 & 09.92 & 08.99 \\
6195 &  11.19 & 10.33 & 09.78 & 08.90 \\
6199 &  11.22 & 10.37 & 09.89 & 09.06 \\
6477 &  11.11 & 10.26 & 09.73 & 08.88 \\
6478 &  11.10 & 10.23 & 09.72 & 08.84 \\
6479 &  11.12 & 10.25 & 09.74 & 08.88 \\
6582 &  11.05 & 10.12 & 09.54 & 08.54 \\
6609 &  11.06 & 10.16 & 09.56 & 08.73 \\
6845 &  11.08 & 10.18 & 09.68 & 08.51 \\
6923 &  11.11 & 10.24 & 09.68 & 08.61 \\
6985 &  11.07 & 10.20 & 09.67 & 08.60 \\
6988 &  11.08 & 10.24 & 09.69 & 08.71 \\
7246 &  11.05 & 10.16 & 09.59 & 08.52 \\
7584 &  11.21 & 10.33 & 09.87 & 08.95 \\
7634 &  11.20 & 10.32 & 09.89 & 08.99 \\
7967 &  11.21 & 10.35 & 09.93 & 09.03 \\
7968 &  11.20 & 10.35 & 09.92 & 09.25 \\
8042 &  11.22 & 10.33 & 09.91 & 09.14 \\
8630 &  11.09 & 10.20 & 09.65 & 08.69 \\
8634 &  11.10 & 10.18 & 09.64 & 08.78 \\
8671 &  11.14 & 10.23 & 09.70 & 08.82 \\
8674 &  11.18 & 10.22 & 09.70 & 08.79 \\
8727 &  11.13 & 10.23 &  9.77 &  8.82 \\
8731 &  11.10 & 10.22 &  9.72 &  8.83 \\
8733 &  11.16 & 10.23 &  9.73 &  8.78 \\
8734 &  11.10 & 10.22 &  9.73 &  8.86 \\
9890 &  11.12 & 10.20 &  9.68 &  8.77 \\
10114&  11.11 & 10.17 &  9.62 &  8.57 \\
10509&  11.10 & 10.13 &  9.53 &  8.38 \\
10615&  11.05 & 10.15 &  9.65 &  8.58 \\
10657&  11.09 & 10.18 &  9.64 &  8.53 \\
10948&  11.10 & 10.19 & 9.63  & 8.59 \\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{NGC4748}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6194  & 12.05 & 11.25 & 10.76 & 10.15 & 0.21  \\
6197  & 12.05 & 11.26 & 10.76 & 10.05 & 0.09  \\
6923  & 12.16 & 11.36 & 10.98 & 10.37 & 0.12  \\
6984  & 12.16 & 11.38 & 10.98 & 10.46 & 0.21  \\
7246  & 12.12 & 11.35 & 10.91 &       &       \\
7579  & 12.17 & 11.36 & 10.98 &       &       \\
7580  & 12.17 & 11.39 & 11.02 & 10.54 & 0.14  \\
7634  & 12.15 & 11.31 & 10.94 & 10.51 & 0.11  \\
7967  & 12.20 & 11.35 & 10.99 & 11.44 & 0.11  \\
8042  & 12.20 & 11.36 & 11.02 & 10.43 & 0.10  \\
8674  & 12.21 & 11.39 & 11.03 &       &       \\
8734  & 12.19 & 11.41 & 11.04 & 10.79 & 0.30  \\
10115 & 12.21 & 11.37 & 11.02 & 10.60 & 0.26  \\
10510 & 12.17 & 11.35 & 10.97 & 10.58 & 0.15  \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6886  & 10.80 &  9.64 &  8.75 &  7.50 \\
6923  & 10.79 &  9.63 &  8.75 &  7.49 \\
6984  & 10.80 &  9.61 &  8.70 &  7.45 \\
6989  & 10.88 &  9.67 &  8.79 &  7.57 \\
7245  & 10.80 &  9.67 &  8.76 &  7.57 \\
7246  & 10.83 &  9.70 &  8.80 &  7.56 \\
7342  & 10.88 &  9.76 &  8.85 &  7.62 \\
7580  & 10.88 &  9.74 &  8.86 &  7.56 \\
7634  & 10.89 &  9.72 &  8.84 &  7.56 \\
7967  & 10.94 &  9.83 &  8.96 &  7.75 \\
8042  & 10.96 &  9.84 &  8.96 &  7.75 \\
8629  & 11.00 &  9.88 &  9.03 &  7.75 \\
8633  & 11.00 &  9.89 &  9.04 &  7.73 \\
8674  & 10.99 &  9.89 &  9.04 &  7.72 \\
8675  & 10.99 &  9.89 &  9.03 &  7.77 \\
8731  & 10.98 &  9.86 &  9.01 &  7.78 \\
8733  & 10.93 &  9.81 &  8.94 &  7.71 \\
8734  & 10.99 &  9.85 &  8.98 &  7.78 \\
9889  & 11.05 &  9.96 &  9.14 &  7.94 \\
10114 & 11.02 &  9.92 &  9.10 &  7.87 \\
10304 & 11.07 &  9.98 &  9.16 &  8.00 \\
10509 & 11.04 &  9.94 &  9.13 &  7.94 \\
10614 & 11.08 &  9.97 &  9.14 &  7.96 \\
10656 & 11.07 &  9.98 &  9.17 &  7.95 \\
10863 & 11.09 &  10.02&  9.19 &  7.83 \\
10948 & 11.10 &  10.03&  9.18 &  8.03 \\
11599 & 11.00 &  9.96 &  9.18 &  7.93 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3887  & 11.60 & 10.65 &  9.87 &  8.52 & .10 \\ 
4318  & 11.42 & 10.50 &  9.75 &       &     \\
4720  & 11.36 & 10.47 &  9.84 &       &     \\
5849  & 11.50 & 10.62 &  9.97 &  8.64 & .05 \\
5887  & 11.51 & 10.66 & 10.00 &  8.76 & .05 \\
5889  & 11.53 & 10.66 &  9.98 &  8.78 & .07 \\
6117  & 11.40 & 10.51 &  9.83 &  8.59 & .05 \\
6194  & 11.42 & 10.55 &  9.87 &  8.71 & .04 \\
6195  & 11.42 & 10.51 &  9.88 &  8.56 & .05 \\
6476  & 11.46 & 10.53 &  9.82 &  8.50 & .06 \\
6478  & 11.50 & 10.54 &  9.85 &  8.59 & .08 \\
6582  & 11.37 & 10.52 &  9.90 &  8.60 & .03 \\
6610  & 11.43 & 10.55 &  9.91 &  8.59 & .06 \\
6845  & 11.51 & 10.61 &  9.95 &  8.72 & .05 \\
6848  & 11.48 & 10.60 &  9.97 &  8.73 & .06 \\
6923  & 11.45 & 10.60 &  9.97 &  8.74 & .05 \\
6984  & 11.40 & 10.53 &  9.92 &  8.67 & .05 \\
7243  & 11.43 & 10.50 &  9.84 &  8.60 & .03 \\
7581  & 11.48 & 10.59 &  9.88 &  8.60 & .04 \\
7967  & 11.44 & 10.56 &  9.87 &  8.60 & .04 \\
8042  & 11.55 & 10.60 &  9.96 &  8.70 & .04 \\
8731  & 11.51 & 10.55 &  9.91 &  8.73 & .04 \\
10117 & 11.52 & 10.53 &  9.84 &  8.70 & .03 \\
10510 & 11.48 & 10.50 &  9.85 &  8.65 & .04 \\
10948 & 11.39 & 10.55 &  9.87 &  8.57 & .02 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3325 &  11.14 &10.22 &  9.38 &  7.93 \\
3602 &  11.12 &10.27 &  9.38 &  7.80 \\
3682 &  11.16 &10.19 &  9.32 &  7.90 \\
4320 &  11.00 &10.02 &  9.12 &       \\
4323 &        &      &  9.29 &  7.57 \\
4720 &  11.02 &10.06 &  9.16 &       \\
5849 &  10.94 & 9.97 &  9.09 &  7.64 \\
5887 &  10.93 & 9.94 &  9.04 &  7.59 \\
5889 &  10.94 & 9.95 &  9.05 &  7.65 \\
6194 &  11.06 &10.00 &  9.10 &       \\
6195 &  10.96 & 9.99 &  9.12 &  7.61 \\
6216 &  10.95 &10.00 &  9.10 &  7.55 \\
6607 &  11.04 &10.03 &  9.13 &  7.56 \\
6845 &  11.02 &10.03 &  9.14 &  7.72 \\
6849 &  11.07 &10.03 &  9.15 &  7.66 \\
6923 &  11.09 &10.11 &  9.23 &  7.77 \\
6925 &  11.07 &10.10 &  9.22 &  7.68 \\
6984 &  11.11 &10.14 &  9.26 &  7.80 \\
7243 &  11.06 &10.13 &  9.29 &  7.80 \\
7342 &  10.99 &10.06 &  9.24 &  7.77 \\
7581 &  11.05 &10.03 &  9.14 &  7.68 \\
7584 &  11.07 &10.04 &  9.15 &  7.67 \\
7634 &  11.05 &10.02 &  9.15 &  7.73 \\
7967 &  10.94 & 9.92 &  9.04 &  7.54 \\
8042 &  10.94 & 9.95 &  9.05 &  7.62 \\
8630 &  10.88 & 9.84 &  8.92 &  7.39 \\
8632 &  10.91 & 9.86 &  8.93 &  7.48 \\
8633 &  10.90 & 9.85 &  8.93 &  7.39 \\
8671 &  10.87 & 9.85 &  8.93 &  7.43 \\
8731 &  10.87 & 9.84 &  8.92 &  7.47 \\
8734 &  10.89 & 9.83 &  8.93 &  7.42 \\
9889 &  10.95 &10.02 &  9.14 &  7.63 \\
10114&  11.01 &10.04 &  9.21 &  7.60 \\
10304&  10.91 & 9.92 &  9.05 &  7.60 \\
10509&  11.07 &10.04 &  9.16 &  7.59 \\
10614&  11.03 &10.04 &  9.12 &  7.61 \\
10656&  10.97 &10.00 &  9.10 &  7.60 \\
10948&  10.97 & 9.94 &  9.04 &  7.54 \\
11600&  10.93 & 9.94 &  9.05 &  7.56 \\
\end{tabular}                                
\end{table}                                   
                              
\begin{table}                 
\caption{NGC5506}             
\begin{tabular}{llllll}       
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3523 &        & 10.33 &  9.08 &  7.37 \\
3525 &  11.69 & 10.30 &  9.06 &  7.35 \\
5104 &  11.51 &  9.99 &  8.68 &  7.13 \\
5846 &  11.67 & 10.23 &  8.97 &  7.26 \\
5886 &  11.64 & 10.19 &  8.96 &  7.33 \\
5890 &  11.62 & 10.21 &  8.96 &  7.32 \\
6116 &  11.42 &  9.89 &  8.62 &  7.05 \\
6117 &  11.43 &  9.92 &  8.66 &  7.08 \\
6122 &  11.45 &  9.92 &  8.68 &  7.06 \\
6107 &  11.34 &  9.81 &  8.56 &  7.05 \\
6110 &  11.39 &  9.87 &  8.62 &  7.17 \\
6112 &  11.40 &  9.87 &  8.64 &  7.10 \\
6198 &  11.47 &  9.99 &  8.76 &  7.17 \\
6477 &  11.41 &  9.87 &  8.62 &  7.08 \\
6582 &  11.49 &  9.99 &  8.70 &  7.12 \\
6609 &  11.47 &  9.98 &  8.72 &  7.13 \\
6845 &  11.32 &  9.71 &  8.38 &  6.86 \\
6846 &  11.33 &  9.72 &  8.40 &  6.82 \\
6847 &  11.35 &  9.75 &  8.44 &  6.91 \\
6850 &  11.32 &  9.71 &  8.39 &  6.88 \\
6923 &  11.46 &  9.90 &  8.56 &  6.96 \\
6925 &  11.49 &  9.90 &  8.57 &  7.02 \\
6984 &  11.46 &  9.93 &  8.60 &  7.05 \\
6989 &  11.47 &  9.89 &  8.59 &  6.96 \\
7243 &  11.43 &  9.89 &  8.58 &  6.99 \\
7581 &  11.55 &  9.88 &  8.55 &  7.01 \\
7584 &  11.50 &  9.86 &  8.55 &  6.92 \\
7628 &  11.47 &  9.86 &  8.56 &  6.94 \\
7634 &  11.46 &  9.87 &  8.55 &  6.94 \\
7967 &  11.50 &  9.97 &  8.67 &  7.02 \\
8042 &  11.44 & 10.00 &  8.67 &  7.09 \\
8671 &  11.56 & 10.03 &  8.77 &  7.13 \\
8674 &  11.53 & 10.01 &  8.74 &  7.15 \\
8733 &  11.59 &  9.99 &  8.72 &  7.15 \\
8734 &  11.50 &  9.95 &  8.69 &  7.12 \\
9890 &  11.51 & 10.14 &  8.83 &  7.23 \\
9891 &  11.64 & 10.15 &  8.86 &  7.18 \\
10117&  11.61 & 10.12 & 8.82  & 7.16  \\
10213&  11.58 & 10.10 & 8.80  & 7.13  \\
10509&  11.59 & 10.17 & 8.93  & 7.33  \\
10615&  11.62 & 10.17 & 8.94  & 7.26  \\
10657&  11.63 & 10.14 & 8.89  & 7.29  \\
10949&  11.65 & 10.18 & 8.97  & 7.32  \\
11599&  11.46 &  9.96 & 8.74  & 7.22  \\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{NGC5548}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
7243 & 11.62 & 10.81 & 10.10 &  8.91  \\
7246 & 11.62 & 10.83 & 10.10 &  8.83  \\
7241 & 11.61 & 10.79 & 10.08 &  8.67  \\
7248 & 11.59 & 10.78 & 10.08 &  8.74  \\
7342 & 11.66 & 10.80 & 10.06 &  8.65  \\
7581 & 11.67 & 10.81 & 10.06 &  8.79  \\
7584 & 11.69 & 10.76 & 10.02 &  8.89  \\
7628 & 11.59 & 10.71 &  9.99 &  8.65  \\
7634 & 11.63 & 10.71 &  9.98 &  8.84  \\
7748 & 11.67 & 10.71 &  9.94 &  8.56  \\
7967 & 11.81 & 10.88 & 10.13 &  8.77  \\
8042 & 11.79 & 10.96 & 10.29 &  9.00  \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6194  & 12.62 & 11.61 & 10.75 &  9.40 & .07 \\
6923  & 12.65 & 11.68 & 10.79 &  9.43 & .06 \\
6984  & 12.75 & 11.81 & 10.86 &  9.42 & .06 \\
7247  & 12.68 & 11.73 & 10.92 &  9.57 & .08 \\
7585  & 12.77 & 11.82 & 11.02 &       &     \\
7634  & 12.66 & 11.74 & 10.91 &  9.45 & .08 \\
8733  & 12.74 & 11.68 & 10.78 &  9.42 & .09 \\
9891  & 12.51 & 11.66 & 10.95 &  9.60 & .07 \\
10509 & 12.58 & 11.57 & 10.75 &       &     \\
10656 & 12.54 & 11.62 & 10.75 &  9.54 & .07  \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
4320  & 12.37 & 11.50 & 11.07 &       &     \\
5844  & 12.22 & 11.43 & 11.03 &  9.73 & .11 \\
6197  & 12.25 & 11.46 & 11.04 &  9.68 & .08 \\
6608  & 12.25 & 11.47 & 11.09 &       &     \\
6691  & 12.33 & 11.43 & 11.05 &  9.55 & .13 \\
6923  & 12.25 & 11.43 & 11.03 &  9.70 & .09 \\
6984  & 12.33 & 11.50 & 11.10 &  9.73 & .07 \\
7243  & 12.26 & 11.40 & 11.05 &  9.75 & .13 \\
7343  & 12.27 & 11.49 & 11.05 &  9.77 & .13 \\
7433  & 12.30 & 11.44 & 11.06 &  9.78 & .05 \\
7749  & 12.24 & 11.44 & 11.05 &  9.72 & .09 \\
8042  & 12.25 & 11.43 & 11.02 &  9.73 & .09 \\
8132  & 12.23 & 11.41 & 11.05 &  9.74 & .07 \\
8167  & 12.24 & 11.43 & 11.06 &  9.66 & .05 \\
8173  &  0.0  &  0.0  & 11.06 &  9.55 & .09 \\
8528  & 12.25 & 11.45 & 11.07 &  9.88 & .13 \\
8731  & 12.28 & 11.45 & 11.06 &  9.63 & .13 \\
8733  & 12.31 & 11.44 & 11.08 &  9.73 & .08 \\
9615  & 12.26 & 11.42 & 11.04 &  9.64 & .10 \\
9889  & 12.21 & 11.42 & 11.02 &  9.75 & .10 \\
9966  & 12.27 & 11.44 & 11.02 &  9.76 & .10 \\
10212 & 12.27 & 11.42 & 11.05 &  9.76 & .11 \\
10304 & 12.26 & 11.40 & 11.02 &  9.80 & .10 \\
10615 & 12.30 & 11.42 & 11.03 &  9.79 & .10 \\
10656 & 12.23 & 11.38 & 11.01 &  9.78 & .09 \\
10948 & 12.27 & 11.43 & 11.05 &  9.63 & .06 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3029  & 12.01 & 10.88 &  9.92 &  8.45 & .09 \\
4320  & 12.10 & 11.00 & 10.07 &       &     \\
5595  & 12.02 & 11.00 & 10.20 &  8.70 & .03 \\
5887  & 11.99 & 11.01 & 10.12 &  8.79 & .05 \\
6923  & 12.04 & 11.09 & 10.29 &  8.95 & .06 \\
6984  & 12.07 & 11.13 & 10.29 &  9.07 & .03 \\
7243  & 12.00 & 11.08 & 10.26 &  8.97 & .07 \\
7342  & 11.99 & 11.01 & 10.17 &  8.85 & .06 \\
7343  & 11.98 & 10.99 & 10.22 &  8.81 & .05 \\
7433  & 11.98 & 10.97 & 10.11 &  8.78 & .05 \\
7749  & 11.94 & 10.90 & 10.04 &  8.68 & .03 \\
7842  & 12.09 & 11.10 & 10.25 &  8.83 & .06 \\
7967  & 11.88 & 10.81 &  9.96 &  8.63 & .06 \\
8042  & 11.91 & 10.87 &  9.98 &  8.60 & .03 \\
8132  & 11.95 & 10.88 & 10.01 &  8.65 & .03 \\
8167  & 11.93 & 10.88 &  9.98 &  8.67 & .04 \\
8528  & 11.95 & 10.92 & 10.06 &  8.72 & .05 \\
8731  & 12.02 & 10.95 & 10.04 &  8.75 & .04 \\
8733  & 11.97 & 10.92 & 10.03 &  8.71 & .04 \\
8734  & 11.97 & 10.91 & 10.01 &  8.69 & .06 \\
8875  & 12.00 & 10.99 & 10.14 &  8.84 & .03 \\
9889  & 12.14 & 11.04 & 10.17 &  8.80 & .06 \\
9966  & 12.17 & 11.14 & 10.26 &  8.75 & .05 \\
9972  & 12.15 & 11.12 & 10.28 &  8.89 & .05 \\
10213 & 12.06 & 10.99 & 10.16 &  8.80 & .05 \\
10304 & 11.94 & 10.86 &  9.99 &  8.77 & .04 \\
10614 & 11.94 & 10.90 & 10.06 &  8.74 & .04 \\
10656 & 11.96 & 10.90 & 10.04 &  8.76 & .03 \\
10948 & 12.01 & 10.93 & 10.01 &  8.66 & .03\\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{ESO141-G55}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
4320  & 12.00 & 10.98 & 10.05 &       &     \\
5238  & 12.17 & 11.08 & 10.08 &       &     \\
5596  & 12.42 & 11.42 & 10.42 &  8.94 & .04 \\
5889  & 12.26 & 11.29 & 10.39 &  8.96 & .05 \\
6197  & 12.18 & 11.21 & 10.27 &  8.92 & .02 \\
6664  & 12.41 & 11.38 & 10.41 &  9.00 & .06 \\
6694  & 12.38 & 11.41 & 10.47 &  9.15 & .12 \\
6923  & 12.18 & 11.31 & 10.40 &  9.06 & .07 \\
6984  & 12.27 & 11.26 & 10.36 &  8.97 & .04 \\
7243  & 12.29 & 11.31 & 10.33 &  8.93 & .08 \\
7342  & 12.55 & 11.51 & 10.52 &  9.01 & .07 \\
7343  & 12.53 & 11.47 & 10.57 &  9.10 & .07 \\
7433  & 12.43 & 11.53 & 10.62 &  9.08 & .03 \\
7435  & 12.40 & 11.45 & 10.56 &  9.19 & .06 \\
7748  & 12.21 & 11.37 & 10.50 &  9.16 & .05 \\
7842  & 12.25 & 11.27 & 10.39 &  9.03 & .06 \\
7967  & 12.36 & 11.36 & 10.43 &  9.15 & .07 \\
8042  & 12.30 & 11.38 & 10.48 &  9.09 & .04 \\
8132  & 12.30 & 11.33 & 10.46 &  9.15 & .04 \\
8167  & 12.31 & 11.36 & 10.48 &  9.14 & .05 \\
8528  & 12.35 & 11.36 & 10.44 &  9.04 & .07 \\
8731  & 12.27 & 11.23 & 10.38 &  9.09 & .06 \\
8734  & 12.23 & 11.25 & 10.35 &  9.01 & .07 \\
8874  & 12.22 & 11.23 & 10.33 &  9.02 & .03 \\
9255  & 12.25 & 11.33 & 10.45 &  9.06 & .06 \\
9610  & 12.35 & 11.32 & 10.35 &  9.07 & .04 \\
9889  & 12.59 & 11.56 & 10.64 &  9.15 & .07 \\
9966  & 12.59 & 11.64 & 10.76 &  9.51 & .08 \\
9972  & 12.53 & 11.63 & 10.75 &  9.21 & .05 \\
10212 & 12.40 & 11.53 & 10.68 &  9.42 & .12 \\
10302 & 12.45 & 11.46 & 10.63 &  9.39 & .06 \\
10614 & 12.28 & 11.31 & 10.45 &  9.13 & .03 \\
10655 & 12.19 & 11.27 & 10.44 &  9.17 & .07 \\
10948 & 12.40 & 11.43 & 10.51 &  9.16 & .03 \\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{NGC6814}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3024 &  11.53 & 10.47 & 10.14 &       &     \\
3683 &  11.53 & 10.71 & 10.32 &  9.80 & .25 \\
5585 &  11.29 & 10.44 & 10.02 &  9.45 & .00 \\
5888 &  11.37 & 10.47 & 10.06 &       &     \\
6191 &  11.40 & 10.53 & 10.20 &  9.76 & .08 \\
6287 &  11.44 & 10.58 & 10.25 &  9.73 & .13 \\
6329 &  11.41 & 10.58 & 10.29 & 10.00 & .15 \\
6984 &  11.41 & 10.58 & 10.31 & 10.01 & .09 \\
7749 &  11.39 & 10.53 & 10.22 &  9.82 & .06 \\
7968 &  11.40 & 10.54 & 10.20 &  9.85 & .14 \\
8042 &  11.42 & 10.53 & 10.19 &  9.80 & .10 \\
8132 &  11.45 & 10.54 & 10.20 &  9.89 & .07 \\
8167 &  11.42 & 10.52 & 10.23 &  9.61 & .08 \\
8172 &        &       & 10.21 &  9.80 & .07 \\
8733 &  11.48 & 10.59 & 10.31 &  9.94 & .09 \\
8876 &  11.43 & 10.55 & 10.29 &  9.98 & .06 \\
9614 &  11.44 & 10.57 & 10.30 &  9.96 & .14 \\
9889 &  11.39 & 10.52 & 10.19 &  9.91 & .12 \\
9966 &  11.35 & 10.40 & 10.00 &  9.52 & .10 \\
10059&        &       & 10.15 &       &     \\
10213&  11.41 & 10.54 & 10.28 & 10.27 & .18 \\
10302&  11.41 & 10.55 & 10.31 & 10.10 & .13 \\
10614&  11.40 & 10.52 & 10.25 &  9.89 & .09 \\
10655&  11.34 & 10.45 & 10.07 &  9.64 & .08 \\
10742&  11.41 & 10.54 & 10.16 &  9.61 & .22 \\
10949&  11.39 & 10.51 & 10.14 &  9.62 & .06 \\
\end{tabular}
\begin{tabular}{lllll}           
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
5235 &  11.98 & 11.07 & 10.20 &       \\    
5236 &  11.96 & 11.06 & 10.19 &       \\
5237 &  11.97 & 11.05 & 10.17 &       \\
5238 &  12.01 & 11.08 & 10.19 &       \\
5239 &  11.96 & 11.08 & 10.18 &       \\
5240 &  11.97 & 11.09 & 10.20 &       \\
5595 &  11.80 & 10.87 & 09.98 &  8.69 \\
6195 &  11.91 & 10.92 & 09.96 &  8.58 \\
6197 &  11.94 & 10.93 & 09.96 &       \\
6287 &  11.97 & 11.01 & 10.04 &  8.59 \\
6663 &  11.92 & 11.02 & 10.11 &  8.63 \\
6694 &  11.92 & 11.01 & 10.12 &  8.76 \\
6985 &  11.93 & 10.99 & 10.11 &  8.78 \\
7342 &  11.93 & 11.08 & 10.18 &  8.90 \\
7436 &  12.10 & 11.03 & 10.13 &  8.78 \\
7634 &  11.98 & 11.01 & 10.09 &       \\
7749 &  12.01 & 11.02 & 10.13 &  8.77 \\
7840 &  12.07 & 11.10 & 10.19 &  8.71 \\
7841 &  12.05 & 11.10 & 10.18 &  8.68 \\
8042 &  11.89 & 11.00 & 10.11 &  8.74 \\
8132 &  11.80 & 10.92 & 10.05 &  8.72 \\
8167 &  11.85 & 10.89 & 10.04 &  8.78 \\
8172 &  11.81 & 10.88 & 10.02 &  8.65 \\
8572 &  12.15 & 11.23 & 10.37 &  8.88 \\
8574 &  12.13 & 11.25 & 10.38 &  8.90 \\
8576 &  12.09 & 11.25 & 10.37 &  8.86 \\
8733 &  12.07 & 11.14 & 10.32 &  8.90 \\
8734 &  12.05 & 11.17 & 10.32 &  8.87 \\
8875 &  11.89 & 11.00 & 10.19 &  8.85 \\
8876 &  11.83 & 10.98 & 10.19 &  8.92 \\
8905 &  11.85 & 10.95 & 10.11 &       \\
9609 &  12.03 & 11.10 & 10.19 &  8.81 \\
9614 &  12.08 & 11.10 & 10.18 &  8.80 \\
9889 &  12.01 & 11.01 & 10.10 &  8.80 \\
9891 &  11.97 & 11.01 & 10.10 &  8.80 \\
9966 &  11.93 & 11.01 & 10.12 &  8.70 \\
10212&  11.94 & 11.04 & 10.14 &  8.68 \\
10394&  11.96 & 10.99 & 10.12 &  8.80 \\
10614&  12.24 & 11.27 & 10.37 &  8.97 \\
10655&  12.16 & 11.23 & 10.37 &  8.95 \\
10720&  12.06 & 11.19 & 10.33 &  8.89 \\
10749&  12.09 & 11.22 & 10.33 &       \\
10948&  12.01 & 11.09 & 10.25 &  8.81 \\
11117&  11.99 & 11.00 & 10.10 &  8.87 \\
\end{tabular}
\begin{tabular}{llllll}       
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6696  & 12.38 & 11.42 & 10.54 & 9.36 & .09 \\
7841  & 12.35 & 11.34 & 10.51 & 9.26 & .08 \\
9971  & 12.40 & 11.44 & 10.55 & 9.14 & .07 \\
10304 & 12.43 & 11.45 & 10.61 & 9.25 & .07 \\
10656 & 12.51 & 11.64 & 10.81 & 9.46 & .06 \\
10657 & 12.60 & 11.62 & 10.82 &      &     \\
10948 & 12.64 & 11.61 & 10.84 & 9.45 & .03 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
6691  & 13.34 & 12.31 & 11.43 &  9.95 & .09 \\
8875  & 13.02 & 11.94 & 11.09 &  9.84 & .06 \\
9615  & 13.51 & 12.60 & 11.81 & 10.26 & .12 \\
10304 & 13.15 & 12.28 & 11.60 & 10.54 & .14 \\
10658 & 13.28 & 12.33 & 11.48 & 10.28 & .13 \\
10949 & 13.33 & 12.47 & 11.70 & 10.32 & .18\\
\end{tabular}                                      
\end{table}                                   

\begin{table}
\caption{NGC7213}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
3024  & 10.04  & 9.26  & 8.95  &      \\
4466  &  9.98  & 9.21  & 8.81  &      \\   
5304  & 10.03  & 9.28  & 8.86  & 8.12 \\
5305  & 10.05  & 9.29  & 8.85  & 8.15 \\
5890  & 10.02  & 9.20  & 8.83  & 8.17 \\
6197  & 10.06  & 9.24  & 8.87  & 8.20 \\
6287  & 10.00  & 9.20  & 8.83  & 8.15 \\
6582  & 10.02  & 9.20  & 8.80  & 8.11 \\
6692  & 10.04  & 9.23  & 8.85  & 8.18 \\
6780  & 10.07  & 9.23  & 8.84  & 8.18 \\
6984  & 10.04  & 9.24  & 8.87  & 8.12 \\
7342  & 10.05  & 9.25  & 8.85  & 8.10 \\
7437  & 10.05  & 9.22  & 8.85  & 8.15 \\
7749  & 10.03  & 9.21  & 8.82  & 8.06 \\
7843  & 10.00  & 9.18  & 8.79  & 7.99 \\
8173  & 10.06  & 9.18  & 8.79  & 7.99 \\
8529  & 10.07  & 9.22  & 8.87  & 8.16 \\
8575  & 10.07  & 9.25  & 8.88  & 8.17 \\
8874  & 10.05  & 9.23  & 8.88  & 8.23 \\
8905  & 10.08  & 9.25  & 8.92  & 8.27 \\
9614  & 10.07  & 9.27  & 8.94  & 8.25 \\
9890  & 10.09  & 9.27  & 8.96  & 8.45 \\
9970  & 10.08  & 9.26  & 8.95  & 8.27 \\
10213 & 10.07  & 9.24  & 8.95  & 8.32 \\
10304 & 10.10  & 9.27  & 8.97  & 8.39 \\
10658 & 10.06  & 9.26  & 8.93  & 8.38 \\
\end{tabular}                                    
\end{table}                                     

\begin{table}
\caption{NGC7469}
\begin{tabular}{lllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$   \\
5279  &       &        & 9.28  & 8.21 \\
5595  & 10.96 &  9.98  & 9.32  & 8.22 \\
5887  & 10.91 &  9.94  & 9.22  & 8.10 \\
5890  & 10.93 &  9.92  & 9.20  & 8.12 \\
6197  & 10.97 &  9.98  & 9.26  & 8.13 \\
6287  & 10.92 &  9.92  & 9.19  & 8.04 \\
6663  & 11.00 & 10.01  & 9.33  & 8.18 \\
6695  & 11.04 & 10.02  & 9.34  & 8.17 \\
6778  & 10.99 & 10.05  & 9.36  & 8.26 \\
6984  & 11.00 & 10.01  & 9.36  & 8.18 \\
7342  & 11.00 & 10.05  & 9.43  & 8.18 \\
7436  & 11.06 & 10.05  & 9.40  & 8.31 \\
7753  & 11.12 & 10.22  & 9.72  & 8.85 \\
7841  & 11.12 & 10.24  & 9.71  & 8.64 \\
8132  & 11.00 & 10.01  & 9.35  & 8.28 \\
8172  & 11.07 & 10.06  & 9.41  & 8.31 \\
8529  & 10.95 &  9.94  & 9.21  & 8.04 \\
8574  & 10.98 &  9.94  & 9.23  & 8.09 \\
8874  & 10.95 &  9.95  & 9.27  & 8.08 \\
8908  & 10.99 &  9.96  & 9.28  & 8.09 \\
9614  & 11.05 & 10.02  & 9.35  & 8.20 \\
9889  & 11.00 & 10.03  & 9.43  & 8.27 \\
9966  & 10.98 & 10.00  & 9.30  & 8.14 \\
10057 & 11.01 & 10.04  & 9.35  & 8.20 \\
10212 & 10.95 &  9.98  & 9.28  & 8.19 \\
10262 & 10.96 &  9.99  & 9.27  & 8.07 \\
10302 & 11.00 & 10.01  & 9.36  & 8.18 \\
10413 & 10.92 &  9.93  & 9.25  & 8.16 \\
10614 & 10.93 &  9.92  & 9.22  & 8.06 \\
10655 & 10.89 &  9.93  & 9.23  & 8.09 \\
10721 & 10.81 &  9.83  & 9.11  & 7.97 \\
10738 & 10.83 &  9.84  & 9.09  & 7.90 \\
11114 & 10.91 &  9.86  & 9.09  & 7.97 \\
\end{tabular}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
4484  & 12.45 & 11.45 & 10.54 &  9.10 & .09  \\  
4466  & 12.34 & 11.43 & 10.52 &       &      \\
5887  & 12.08 & 11.16 & 10.32 &  9.08 & .06  \\
5890  & 12.15 & 11.18 & 10.32 &  9.15 & .04  \\
6197  & 12.11 & 11.12 & 10.20 &  8.99 & .05  \\
6287  & 12.10 & 11.12 & 10.17 &  9.06 & .04  \\
6664  & 12.20 & 11.24 & 10.25 &  8.99 & .08  \\
6692  & 12.14 & 11.16 & 10.22 &  8.95 & .05  \\
6778  & 12.34 & 11.24 & 10.29 &  8.81 & .05  \\
6984  & 12.49 & 11.47 & 10.48 &  9.03 & .10  \\
7142  & 12.62 & 11.64 & 10.72 &  9.22 & .08  \\
7341  & 12.59 & 11.70 & 10.83 &  9.42 & .06  \\
7342  & 12.72 & 11.73 & 10.91 &  9.35 & .09  \\
7435  & 12.65 & 11.74 & 10.85 &  9.45 & .08  \\
7346  & 12.63 & 11.73 & 10.87 &  9.43 & .10  \\
7509  & 12.57 & 11.70 & 10.87 &  9.30 & .08  \\
7748  & 12.76 & 11.84 & 10.99 &  9.63 & .11  \\
7841  & 12.73 & 11.90 & 11.07 &  9.68 & .09  \\
7843  & 12.80 & 11.85 & 11.09 &  9.76 & .12  \\
7875  & 12.79 & 11.90 & 11.13 &  0.02 & .13  \\
7876  & 12.78 & 11.88 & 11.12 &  9.45 & .10  \\
8042  & 12.68 & 11.80 & 11.07 &  9.68 & .07  \\
8132  & 12.64 & 11.72 & 10.93 &  9.61 & .06  \\
8172  & 12.66 & 11.73 & 10.96 &  9.60 & .06  \\
8173  & 12.66 & 11.76 & 10.94 &  9.63 & .07  \\
8224  & 12.65 & 11.76 & 10.94 &  9.52 & .08  \\
8529  & 12.49 & 11.57 & 10.69 &  9.33 & .03  \\
8574  & 12.50 & 11.52 & 10.70 &  9.41 & .09  \\
8576  & 12.52 & 11.54 & 10.69 &  9.55 & .09  \\
8874  & 12.54 & 11.56 & 10.66 &  9.36 & .04  \\
8876  & 12.58 & 11.54 & 10.68 &  9.37 & .05  \\
8902  & 12.76 & 11.60 & 10.66 &  9.33 & .08  \\
8906  & 12.63 & 11.60 & 10.74 &  9.48 & .06  \\
8908  & 12.63 & 11.62 & 10.73 &  9.41 & .07  \\
9258  & 12.88 & 11.90 & 11.12 &  9.51 & .15  \\
9609  & 12.82 & 11.95 & 11.32 & 10.05 & .10  \\
9615  & 12.95 & 11.95 & 11.26 &  9.97 & .13  \\
9889  & 12.66 & 11.84 & 11.13 &  9.87 & .12  \\
9966  & 12.78 & 11.88 & 11.17 &  9.89 & .01  \\
10053 & 12.84 & 11.91 & 11.18 & 9.58  &  .12 \\
10214 & 12.86 & 11.88 & 11.23 & 10.20 &  .13 \\
10302 & 12.84 & 11.89 & 11.22 & 10.09 &  .10 \\
10410 & 12.88 & 11.92 & 11.28 &  9.98 &  .12 \\
10614 & 12.82 & 11.89 & 11.24 & 10.25 &  .13 \\
10655 & 12.79 & 11.87 & 11.26 & 10.16 &  .09 \\
10720 & 12.76 & 11.84 & 11.15 &  9.96 &  .11 \\
10741 & 12.88 & 11.81 & 11.15 &       &      \\       
10948 & 12.83 & 11.92 & 11.19 &  9.94 &  .10 \\
11115 & 12.81 & 11.93 & 11.34 & 10.25 &  .10 \\
\end{tabular}                                
\end{table}                                   

\begin{table}
\caption{NGC7603}
\begin{tabular}{llllll}
MJD  &  $J$  &  $H$  &  $K$  &  $L$  & $L_{\rm err}$ \\
3719  & 11.90 & 11.15 & 10.76 &       &     \\
5886  & 11.98 & 11.11 & 10.61 &       &     \\
6049  & 11.87 & 10.99 & 10.42 &       &     \\
6287  & 11.85 & 10.86 & 10.37 &  9.10 &  .05\\
6663  & 11.90 & 11.06 & 10.51 &       &     \\
6693  & 11.84 & 10.98 & 10.40 &  9.51 &  .20\\
6984  & 11.94 & 11.03 & 10.43 &  9.50 &  .08\\
7142  & 11.88 & 11.04 & 10.41 &  9.63 &  .22\\
7437  & 12.01 & 11.10 & 10.59 &  9.66 &  .12\\
7843  & 11.93 & 11.09 & 10.62 &  9.73 &  .13\\
8132  & 12.00 & 11.08 & 10.53 &  9.62 &  .04\\
8172  & 11.95 & 11.06 & 10.51 &  9.75 &  .06\\
8529  & 11.88 & 11.01 & 10.43 &  9.47 &  .07\\
8575  & 11.93 & 11.05 & 10.45 &  9.54 &  .10\\
8874  & 11.88 & 10.99 & 10.48 &  9.46 &  .04\\
9615  & 11.88 & 10.93 & 10.24 &  8.99 &  .04\\
9889  & 11.89 & 10.97 & 10.46 &  9.47 &  .09\\
9966  & 11.86 & 10.98 & 10.42 &  9.27 &  .08\\
10058 & 11.70 & 10.85 & 10.26 &  9.07 &  .07\\
10302 & 11.77 & 10.79 & 10.09 &  8.94 &  .05\\
10413 & 11.82 & 10.86 & 10.14 &  8.94 &  .05\\
10614 & 11.72 & 10.76 & 10.09 &  8.93 &  .05\\
10655 & 11.72 & 10.81 & 10.10 &  8.88 &  .05\\
10720 & 11.70 & 10.76 & 10.03 &  8.95 &  .07\\
10738 & 11.72 & 10.78 & 10.04 &  8.79 &  .10\\
11114 & 11.61 & 10.65 & 9.89  &  8.80 &  .05\\
\end{tabular}
